Potentially planar degree sequences: characterization and complexity

In 1963, Hakimi asked which sequences of nonnegative integers admit a simple planar realization. We answer this question with two exact criteria, an interval rule that tracks residual degrees along a disk boundary and a nonlinear finite-difference test in the degrees alone. However, recognition is strongly NP-complete even for graphic sequences of length $n$ with minimum degree at least three and sum $6n-12$, and the sorted degree sequences of two $13$-vertex triangulations have a graphic midpoint with no planar realization, ruling out any characterization by simultaneous affine inequalities in the sorted entries even at sum $66$. On an $L$-bit input, a deterministic $O(L)+2^{O(\sqrt{n})}$-time search finds a realization or rules one out. For positive graphic sequences of length $n$ with $\ell$ ones, we classify all exceptions at the first two even sums above the sparse bound of Bar-Noy et al., $4n-2-2\ell$ and $4n-2\ell$. This gives linear-time recognition on a word RAM throughout the extended range.

==> complexity/bin-diagram.tex <==
\begin{tikzpicture}[x=.82cm,y=.8cm,
  bin vertex/.style={circle,fill=black,inner sep=1.65pt},
  bin cap/.style={circle,draw=black,fill=white,inner sep=2pt},
  prescribed/.style={draw=binPath,line width=1.25pt},
  completion/.style={draw=black!62,line width=.45pt}]
\definecolor{binPath}{HTML}{A4382B}
\coordinate (r) at (0,1.85);
\coordinate (a) at (0,-1.85);
\coordinate (c) at (10,0);
\foreach \i in {1,...,10}
  \coordinate (p\i) at ({10-.91*\i},0);

% Nine item vertices followed by the cap. The completion edges are drawn first.
\foreach \i in {1,...,9}\draw[completion] (r)--(p\i)--(a);
\draw[completion] (a)--(p10) (c)--(p1) (p9)--(p10);
\draw[completion,dashed] (p3)--(p4) (p6)--(p7);
\draw[prescribed] (r)--(a)--(c)--cycle (r)--(p10);
\draw[prescribed] (p1)--(p2)--(p3) (p4)--(p5)--(p6) (p7)--(p8)--(p9);

\foreach \i in {1,...,9}\node[bin vertex] at (p\i) {};
\node[bin cap,label=left:{$y_i$}] at (p10){};
\node[bin vertex,label=above:{$R_i$}] at (r){};
\node[bin vertex,label=below:{$A_i$}] at (a){};
\node[bin vertex,label=right:{$C_i$}] at (c){};
\end{tikzpicture}


==> complexity/marker-diagram.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \begin{scope}
    \coordinate (l) at (-1.65,0); \coordinate (r) at (1.65,0);
    \coordinate (z) at (0,1.75); \coordinate (s) at (0,.61);
    \draw (l)--(r)--(z)--cycle;
    \draw (l)--(s)--(r) (s)--(z);
    \fill (l) circle (1.7pt) (r) circle (1.7pt) (z) circle (1.7pt);
    \draw[fill=white] (s) circle (2.2pt);
    \node[below] at (l) {$u_i$}; \node[below] at (r) {$v_i$};
    \node[above] at (z) {$z$}; \node[above right,inner sep=2pt] at (s) {$m_i$};
  \end{scope}
  \begin{scope}[xshift=5cm]
    \coordinate (l) at (-1.65,0); \coordinate (r) at (1.65,0);
    \coordinate (s) at (0,1.75); \coordinate (a) at (0,.61);
    \fill[black!14] (l)--(s)--(a)--cycle;
    \draw (l)--(r)--(s)--cycle;
    \draw (l)--(a)--(r) (a)--(s);
    \fill (l) circle (1.7pt) (r) circle (1.7pt);
    \draw[fill=white] (s) circle (2.2pt);
    \draw[fill=white] (a) ++(-.07,-.07) rectangle ++(.14,.14);
    \node[below] at (l) {$u_i$}; \node[below] at (r) {$v_i$};
    \node[above] at (s) {$m_i$}; \node[above right,inner sep=2pt] at (a) {$a$};
  \end{scope}
\end{tikzpicture}


==> complexity/midpoint-figure.tex <==
\begin{tikzpicture}[scale=.91,line join=round,
  nucleus/.style={fill=black,circle,inner sep=1.25pt},
  ear/.style={fill=white,draw=black,circle,inner sep=1.65pt}]
\foreach \shift/\diagonals/\attached in
  {0/{3/5,3/6,2/6,1/6}/{0,2,3,4,6},
   5.2/{0/2,0/3,0/4,0/5}/{0,1,3,5,6}} {
  \begin{scope}[xshift=\shift cm]
  \foreach \i in {0,...,6}
    \coordinate (v\i) at ({90-360*\i/7}:1.38);
  \draw[thick] (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(v6)--cycle;
  \foreach \i/\j in \diagonals \draw[thin] (v\i)--(v\j);
  \foreach \i in \attached {
    \pgfmathtruncatemacro{\j}{mod(\i+1,7)}
    \coordinate (e\i) at ({90-360*(\i+.5)/7}:1.82);
    \draw[thick] (v\i)--(e\i)--(v\j);
    \node[ear] at (e\i) {};
  }
  \foreach \i in {0,...,6} {
    \node[nucleus] at (v\i) {};
    \node[font=\scriptsize,fill=white,inner sep=.5pt]
       at ({90-360*\i/7}:1.68) {$\i$};
  }
  \end{scope}
}
\end{tikzpicture}

